Implicit Neural Networks with Fourier-Feature Inputs for Free-breathing Cardiac MRI Reconstruction

Cardiac magnetic resonance imaging (MRI) requires reconstructing a real-time video of a beating heart from continuous highly under-sampled measurements. This task is challenging since the object to be reconstructed (the heart) is continuously changing during signal acquisition. In this paper, we propose a reconstruction approach based on representing the beating heart with an implicit neural network and fitting the network so that the representation of the heart is consistent with the measurements. The network in the form of a multi-layer perceptron with Fourier-feature inputs acts as an effective signal prior and enables adjusting the regularization strength in both the spatial and temporal dimensions of the signal. We study the proposed approach for 2D free-breathing cardiac real-time MRI in different operating regimes, i.e., for different image resolutions, slice thicknesses, and acquisition lengths. Our method achieves reconstruction quality on par with or slightly better than state-of-the-art untrained convolutional neural networks and superior image quality compared to a recent method that fits an implicit representation directly to Fourier-domain measurements. However, this comes at a relatively high computational cost. Our approach does not require any additional patient data or biosensors including electrocardiography, making it potentially applicable in a wide range of clinical scenarios.

==> figures/all-methods-imgs-highres-t.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 5,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

% FMLP

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 106$},
ylabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-000.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-003.png};

% NIK
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={NIK}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/nik/nik-000.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/nik/nik-001.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/nik/nik-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/nik/nik-003.png};


% KFMLP
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={KFMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-001.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-003.png};


% TDIP
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-001.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-004.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-007.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-010.png};
%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


% BH
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-005.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-008.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-011.png};


\end{groupplot}

\end{tikzpicture}


==> figures/all-methods-imgs-lowres-highsnr-t.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 5,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

% FMLP

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 106$},
ylabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-000.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-003.png};



% NIK
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={NIK}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/nik/nik-000.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/nik/nik-001.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/nik/nik-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/nik/nik-003.png};



% KFMLP
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={KFMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-001.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-003.png};


% TDIP
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-001.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-004.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-007.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-010.png};
%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


% BH
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-005.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-008.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-011.png};


\end{groupplot}

\end{tikzpicture}


==> figures/all-methods-imgs-lowres-lowsnr-t.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 5,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

% FMLP

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 106$},
ylabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-000.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-003.png};


% NIK
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={NIK}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-000.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-001.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-003.png};


% KFMLP
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={KFMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-001.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-002.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-003.png};


% TDIP
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-001.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-004.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-007.png};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-010.png};
%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


% BH
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-005.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-008.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-011.png};


\end{groupplot}

\end{tikzpicture}


==> figures/combined-embedding-imgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand\imgwidth[0]{5cm}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=3 by 1,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={},
xlabel={separate embeddings}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/combined-embedding/fmlp-bh-combined-embedding-225-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={joint embedding}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/combined-embedding/fmlp-bh-combined-embedding-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/combined-embedding/fmlp-bh-combined-embedding-225-002.png};

\end{groupplot}

\end{tikzpicture}


==> figures/fmlp-architecture.tex <==
%\documentclass{standalone}
%\usepackage[utf8]{inputenc}
%\usepackage{pgfplots}

%\DeclareUnicodeCharacter{2212}{−}
%\usepgfplotslibrary{groupplots,dateplot}
%\usetikzlibrary{patterns,shapes.arrows}
%\pgfplotsset{compat=newest}
 
%\input{../commands.tex}
 
%\usetikzlibrary{shapes, arrows, matrix, shapes.geometric, calc, shapes.multipart}
% needed for BB
%\usetikzlibrary{calc}
%\usetikzlibrary{positioning}
%\usepackage{rotating}

%\begin{document}
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0}]


% default
\node [anchor=west] (input) at (0,0) {$\fmlp: \begin{bmatrix} x\\ y\\ t\end{bmatrix}$};
\node [
    right=0.3cm of input.east,
    anchor=west] (embedding) {$\begin{bmatrix}\fmap_{\text{xy}} \\ \fmap_{\text{t}}\end{bmatrix}$};

\node [
    draw,
    rectangle,
    anchor=west,
    minimum height=1.8cm,
    minimum width=0.7cm,
    right=0.3cm of embedding.east,
    ] (linear1) {\begin{turn}{-90}linear\end{turn}};
    
\node [
    draw,
    rectangle,
    anchor=south,
    minimum height=1.8cm,
    minimum width=0.5cm,
    right=0.7cm of linear1.west,
    ] (relu1) {\begin{turn}{-90}ReLU\end{turn}};
    
\node [
    draw,
    rectangle,
    anchor=east,
    minimum height=1.8cm,
    minimum width=0.5cm,
    right=0.5cm of relu1.west,
    ] (norm1) {\begin{turn}{-90}normalize\end{turn}};

\node [
    right=0.2cm of norm1.east,
    anchor=west] (dots) {$\dots$};

\node [
    draw,
    rectangle,
    anchor=west,
    minimum height=1.8cm,
    minimum width=0.7cm,
    right=0.2cm of dots.east,
    ] (linear2) {\begin{turn}{-90}linear\end{turn}};
    
\node [
    draw,
    rectangle,
    anchor=south,
    minimum height=1.8cm,
    minimum width=0.5cm,
    right=0.7cm of linear2.west,
    ] (relu2) {\begin{turn}{-90}ReLU\end{turn}};
    
\node [
    draw,
    rectangle,
    anchor=east,
    minimum height=1.8cm,
    minimum width=0.5cm,
    right=0.5cm of relu2.west,
    ] (norm2) {\begin{turn}{-90}normalize\end{turn}};

\node [
    draw,
    rectangle,
    anchor=west,
    minimum height=1.8cm,
    minimum width=0.7cm,
    right=0.3cm of norm2.east,
    ] (linear3) {\begin{turn}{-90}linear\end{turn}};

\node [
    right=0.3cm of linear3.east,
    anchor=west] (output) {$\begin{bmatrix}\operatorname{Re}\{\fmlp \} \\ \operatorname{Im}\{\fmlp \}\end{bmatrix}$};
    
\draw [draw, -latex] (input.east) -- (embedding.west);
\draw [draw, -latex] (embedding.east) -- (linear1.west);
\draw [draw, -latex] (norm2.east) -- (linear3.west);
\draw [draw, -latex] (linear3.east) -- (output.west);

%\draw[decorate,decoration={brace}] ($(dots)+(0.5,-1.5)$) --
%        node[dots]{$N_{\text{hidden}}$} ++(-4,0) ; 

\path (linear1.south west)
        edge [decorate, decoration={brace, mirror, raise=.15cm}]
        (linear1.south west  -| norm2.south east);
\node [
    below=1.3cm of dots.south,
    anchor=north] (output) {$N_{\text{hidden}}$};
    
\end{tikzpicture}
%\end{document}

==> figures/fmlp-kfmlp-tdip-225-450-900.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[
  group style={
    group size=1 by 2,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.4cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
ytick pos=left,
xtick pos=left,
width= \figwidthfull - 28.6pt,
height=\figheightfull/2,
x grid style={darkgray176},
xmajorgrids,
xmin=225, xmax=900,
xtick style={draw=none},
xtick={225, 450, 900},
xticklabels={},
y grid style={darkgray176},
ymajorgrids,
ymin=17.1, ymax=17.32,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    225 17.19
    450 17.23
    900 17.28
};
\addlegendentry{t-DIP}

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
    225 17.16
    450 17.24
    900 17.3
};
\addlegendentry{FMLP}



\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthfull - 28.6pt,
height=\figheightfull/2,
x grid style={darkgray176},
xlabel={acquisition time in \SI{}{\second}},
xmajorgrids,
xmin=225, xmax=900,
xtick style={color=black},
xtick={225, 450, 900},
xticklabels={4, 8, 16},
y grid style={darkgray176},
ylabel style={align=center, xshift=0.85cm},
ylabel={SER within \\ \SI{4}{\second} of acquisition time},
ymajorgrids,
ymin=12.0, ymax=12.6,
ytick style={color=black}
]

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
    225 12.53
    450 12.54
    900 12.54
};
\addlegendentry{KFMLP}

\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
    225 12.08
    450 12.14
    900 12.14
};
\addlegendentry{NIK}

\end{groupplot}

\end{tikzpicture}



==> figures/fmlp-num-lines-per-frame-SER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=right,
width=\figwidthhalf-12pt,
height=5cm,
x grid style={darkgray176},
xlabel={temporal resolution in \SI{}{\milli \second}},
xmajorgrids,
xmin=4, xmax=36,
xtick style={color=black},
xtick={4, 6, 8, 12, 18, 24, 36},
xticklabels={11.2, 16.8, 22.4, 33.6, 50.4, 67.2, 100.8},
y grid style={darkgray176},
ylabel={},
xticklabel style={rotate=60},
ymajorticks=false,
ymin=16.8, ymax=17.1,
ytick style={color=black}
]
\end{axis}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-12pt,
height=5cm,
x grid style={darkgray176},
xlabel={number of lines per frame $\numlines$},
xmajorgrids,
xmin=4, xmax=36,
xtick style={color=black},
xtick={4, 6, 8, 12, 18, 24, 36},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=16.8, ymax=17.1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    4 17.07
    6 17.05
    8 17.04
    12 17.04
    18 16.99
    24 16.96
    36 16.87
};

\end{axis}


\end{tikzpicture}



==> figures/fmlp-num-lines-per-frame-compute-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-3pt,
height=5cm,
x grid style={darkgray176},
xlabel={number of lines per frame $\numlines$},
xmajorgrids,
xmin=4, xmax=36,
xtick style={color=black},
xtick={4, 6, 8, 12, 18, 24, 36},
y grid style={darkgray176},
ylabel={training time in \SI{}{\minute}},
ymajorgrids,
ymin=50, ymax=400,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    4 349
    6 196
    8 170
    12 111
    18 87
    24 96
    36 63
};

\end{axis}

\end{tikzpicture}



==> figures/fmlp-tdip-SER-225-450-900.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=right,
width= \columnwidth - 22pt,
height=5cm,
x grid style={darkgray176},
xlabel={acquisition time in \SI{}{\second}},
xmajorgrids,
xmin=225, xmax=900,
xtick style={color=black},
xtick={225, 450, 900},
xticklabels={4.0, 8.0, 15.9},
y grid style={darkgray176},
ylabel={},
ymajorticks=false,
ymin=17.1, ymax=17.32,
ytick style={color=black}
]
\end{axis}


\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\columnwidth - 22pt,
height=5cm,
x grid style={darkgray176},
xlabel={number of frames $K$},
xmajorgrids,
xmin=225, xmax=900,
xtick style={color=black},
xtick={225, 450, 900},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={maximum SER \\within $k=1,\dots,225$},
ymajorgrids,
ymin=17.1, ymax=17.32,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    225 17.19
    450 17.23
    900 17.28
};
\addlegendentry{t-DIP}

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
    225 17.16
    450 17.24
    900 17.3
};
\addlegendentry{FMLP}

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
    225 12.53
    450 12.54
    900 12.54
};
\addlegendentry{KFMLP}

\end{axis}

\end{tikzpicture}



==> figures/fmlp-tdip-SER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
	enlargelimits=0.05,
	legend style={
	    fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        at={(0.97,0.97)},
        anchor=north east,
        draw=lightgray204},
    ybar,
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm); },
    height=5cm,
    width=\linewidth,
    y grid style={darkgray176},
    ylabel={maximum SER},
    xlabel={number of frames $K$},
    ymajorgrids,
    xtick={0,1,2},
    ymin=16.5, ymax=17.15,
    xmin=-0.5, xmax=2.5,
    xticklabels={225, 450, 900}
]
\addplot [fill=steelblue31119180, steelblue31119180]
	coordinates {
	    (0, 17.1)
	    (1, 16.64)
		(2, 16.60)};
		
\addplot [fill=darkorange25512714, darkorange25512714]
	coordinates {
	    (0, 17.05)
	    (1, 16.64)
		(2, 16.60)};

\legend{t-DIP, FMLP}

\end{axis}

\end{tikzpicture}



==> figures/fmlp-tdip-bh-10-225-imgs-full-res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand\imgwidth[0]{5cm}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={KFMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-007.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-003.png};

%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-010.png};
%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-011.png};



\end{groupplot}

\end{tikzpicture}


==> figures/fmlp-tdip-bh-10-225-imgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}



\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-000.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={KFMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-001.png};
\draw [-stealth, draw=red, fill=red, ultra thick](150,120) -- (120,90);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-007.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp/fmlp-003.png};

%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/kfmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-010.png};
%\draw [-stealth, draw=green, ultra thick](115, 140) -- (85, 110);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-10-225/fmlp-tdip-bh-10-225-011.png};



\end{groupplot}

\end{tikzpicture}


==> figures/fmlp-tdip-bh-15-225-imgs-full-res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand\imgwidth[0]{5cm}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
xlabel={KFMLP},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-002.png};
%\draw [-stealth, draw=red, fill=red, ultra thick](130,130) -- (100,100);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-007.png};
%\draw [-stealth, draw=red, fill=red, ultra thick](130,130) -- (100,100);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-003.png};
%\draw [-stealth, draw=green, fill=red, ultra thick](65,115) -- (95,85);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-010.png};
%\draw [-stealth, draw=green, fill=red, ultra thick](65,115) -- (95,85);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-011.png};



\end{groupplot}

\end{tikzpicture}


==> figures/fmlp-tdip-bh-15-225-imgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=5 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
xlabel={KFMLP},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
xlabel={NIK},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-002.png};
%\draw [-stealth, draw=red, fill=red, ultra thick](130,130) -- (100,100);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-007.png};
%\draw [-stealth, draw=red, fill=red, ultra thick](130,130) -- (100,100);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp/fmlp-003.png};
%\draw [-stealth, draw=green, fill=red, ultra thick](65,115) -- (95,85);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/kfmlp-003.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/nik/nik-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-010.png};
%\draw [-stealth, draw=green, fill=red, ultra thick](65,115) -- (95,85);


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-15-225/fmlp-tdip-bh-15-225-011.png};



\end{groupplot}

\end{tikzpicture}


==> figures/fmlp-tdip-bh-20-225-imgs-full-res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

% \newcommand\imgwidth[0]{4.05cm} for arxiv single column template
\newcommand\imgwidth[0]{5cm}
%\newcommand\imgwidth[0]{\textwidth*0.30}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
xlabel={KFMLP},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-007.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-010.png};



\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-011.png};



\end{groupplot}

\end{tikzpicture}


==> figures/fmlp-tdip-bh-20-225-imgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={FMLP}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
xlabel={KFMLP},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-000.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={t-DIP}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-001.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-002.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-007.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp/fmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/kfmlp-003.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-010.png};



\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthreconstructions,
height=\imgwidthreconstructions,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=30, xmax=150,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=30, ymax=150,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/fmlp-tdip-bh-20-225/fmlp-tdip-bh-20-225-011.png};



\end{groupplot}

\end{tikzpicture}


==> figures/kfmlp/cava_v1/10/denoiser/ser_lambda_sigma.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\sigma$},
xmin=0.01, xmax=1000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SER},
ymin=11, ymax=13,
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180, mark=*]
table {%
1 12.43
};
\addlegendentry{$\lambda_{\text{denoiser}} = 0.01$}

\addplot [semithick, forestgreen4416044, mark=square*]
table {%
0.01 11.59
0.1 11.73
1 12.47
10 12.51
100 12.42
1000 12.42
};
\addlegendentry{$\lambda_{\text{denoiser}} = 0.1$}

\addplot [semithick, darkorange25512714, mark=triangle*]
table {%
1 12.07
};
\addlegendentry{$\lambda_{\text{denoiser}} = 1$}

\addplot [semithick, darkgray176]
table {%
0.01 12.44
1000 12.44
};
\addlegendentry{no denoiser}


\end{axis}

\end{tikzpicture}


==> figures/kfmlp/cava_v1/10/hdr/ser_sx_epsilon.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$\varepsilon$},
xmin=10, xmax=3000000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SER},
ymin=11, ymax=13,
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*]
table {%
100 11.92
1000 12.07
10000 11.9
100000 11.82
};
\addlegendentry{$s_{\text{x}} = s_{\text{y}} = 3$}

\addplot [semithick, steelblue31119180, dashed]
table {%
10 12
3000000 12
};
\addlegendentry{$l_2$-loss, $s_{\text{x}} = s_{\text{y}} = 3$}

\addplot [semithick, darkorange25512714, mark=square*]
table {%
100 12.08
1000 12.33
10000 12.44
100000 12.38
};
\addlegendentry{$s_{\text{x}} = s_{\text{y}} = 10$}

\addplot [semithick, darkorange25512714, dashed]
table {%
10 12.43
3000000 12.43
};
\addlegendentry{$l_2$-loss, $s_{\text{x}} = s_{\text{y}} = 10$}

\end{axis}

\end{tikzpicture}


==> figures/kfmlp/cava_v1/10/l2/ser_sx_out_scale.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$s_{\text{x}} = s_{\text{y}}$},
xmin=3, xmax=100000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SER},
ymin=8, ymax=13,
xmajorgrids,
ymajorgrids,
ytick style={color=black}
]

\addplot [semithick, mediumpurple148103189, mark=*]
table {%
3 12.04
10 12.44
100 11.02
};
\addlegendentry{$s_{\text{out}} = 100$}

\addplot [semithick, steelblue31119180, mark=square*]
table {%
3 12
10 12.43
30 10.9
100 8.35
1000 8.35
};
\addlegendentry{$s_{\text{out}} = 1000$}

\addplot [semithick, darkorange25512714, mark=triangle*]
table {%
3 11.87
10 12.4
30 10.94
};
\addlegendentry{$s_{\text{out}} = 3000$}

\addplot [semithick, forestgreen4416044, mark=diamond*]
table {%
100 8.43
1000 8.36
10000 8.32
100000 8.34
};
\addlegendentry{$s_{\text{out}} = 3600$}

\end{axis}

\end{tikzpicture}


==> figures/layer-width-SER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-12pt,
height=5cm,
x grid style={darkgray176},
xlabel={number of neurons per layer},
xmajorgrids,
xmin=128, xmax=768,
xtick style={color=black},
xtick={128, 256, 384, 512, 768},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=16.9, ymax=17.2,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    128 16.99
    256 17.08
    384 17.05
    512 17.04
    768 17.00
};


\end{axis}

\end{tikzpicture}



==> figures/layer-width-compute-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{lime}{RGB}{188,189,34}

\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-12pt,
height=5cm,
x grid style={darkgray176},
xlabel={epochs},
xmajorgrids,
xmin=0, xmax=2000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={training time in \SI{}{\minute}},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    1936 260
};
\addlegendentry{128}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    2000 269
};

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
    944 212
};
\addlegendentry{256}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    2000 449
};

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
    577 123
};
\addlegendentry{384}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    2000 426
};


\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
    449 130
};
\addlegendentry{512}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    2000 579
};

\addplot [semithick, lime, mark=pentagon*, mark size=3, mark options={solid}]
table {%
    559 276
};
\addlegendentry{768}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    2000 987
};

\end{axis}

\end{tikzpicture}



==> figures/num-layers-SER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-3pt,
height=5cm,
x grid style={darkgray176},
xlabel={number of hidden layers $\hiddenlayers$},
xmajorgrids,
xmin=3, xmax=9,
xtick style={color=black},
xtick={3, 5, 7, 9},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=16.9, ymax=17.2,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    3 16.96
    5 17.04
    7 17.05
    9 17.08
};
%\addlegendentry{$\csy=1.43\csx=\SI{33}{\metre^{-1}}$}

%\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
%table {%
%    3 16.96
%    5 17.02
%    7 17.04
%    9 17.02
%};
%\addlegendentry{$\csy=1.43\csx=\SI{75}{\metre^{-1}}$}

\end{axis}

\end{tikzpicture}



==> figures/num-layers-compute-time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.99)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-12pt,
height=5cm,
x grid style={darkgray176},
xlabel={epochs},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={training time in \SI{}{\minute}},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    958 191
};
\addlegendentry{$3$}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    1000 199.3
};

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
    449 130
};
\addlegendentry{$5$}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    1000 290
};

\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark options={solid}]
table {%
    487 194
};
\addlegendentry{$7$}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    1000 398
};


\addplot [semithick, mediumpurple148103189, mark=diamond*, mark size=3, mark options={solid}]
table {%
    570 283
};
\addlegendentry{$9$}
\addplot [thick, lightgray204, no markers, forget plot]
table {%
    0 0
    1000 496
};

\end{axis}

\end{tikzpicture}



==> figures/sampling-pattern.tex <==


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand\framevarname[0]{\tau}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=7 by 3,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.8cm,
    horizontal sep=0.2cm
  }]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.6344086021505376) -- (1,0.6344086021505376);
\draw [draw=gray, thick] (-1, 0.7204301075268817) -- (1,0.7204301075268817);
\draw [draw=gray, thick] (-1, 0.7634408602150538) -- (1,0.7634408602150538);
\draw [draw=gray, thick] (-1, 0.8064516129032258) -- (1,0.8064516129032258);
\draw [draw=gray, thick] (-1, 0.8602150537634409) -- (1,0.8602150537634409);
\draw [draw=gray, thick] (-1, 0.9032258064516129) -- (1,0.9032258064516129);
\draw [draw=red, thick] (-1,0.956989247311828) -- (1,0.956989247311828);
\draw [draw=red, thick] (-1,0.6774193548387096) -- (1,0.6774193548387096);
\node [below] at (0,-1.05) {$\framevarname = {1}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.3978494623655914) -- (1,0.3978494623655914);
\draw [draw=gray, thick] (-1, 0.43010752688172044) -- (1,0.43010752688172044);
\draw [draw=gray, thick] (-1, 0.4731182795698925) -- (1,0.4731182795698925);
\draw [draw=gray, thick] (-1, 0.5053763440860215) -- (1,0.5053763440860215);
\draw [draw=gray, thick] (-1, 0.5483870967741935) -- (1,0.5483870967741935);
\draw [draw=gray, thick] (-1, 0.5913978494623656) -- (1,0.5913978494623656);
\node [below] at (0,-1.05) {$\framevarname = {2}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.20430107526881722) -- (1,0.20430107526881722);
\draw [draw=gray, thick] (-1, 0.23655913978494625) -- (1,0.23655913978494625);
\draw [draw=gray, thick] (-1, 0.25806451612903225) -- (1,0.25806451612903225);
\draw [draw=gray, thick] (-1, 0.2903225806451613) -- (1,0.2903225806451613);
\draw [draw=gray, thick] (-1, 0.3333333333333333) -- (1,0.3333333333333333);
\draw [draw=gray, thick] (-1, 0.3655913978494624) -- (1,0.3655913978494624);
\node [below] at (0,-1.05) {$\framevarname = {3}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.053763440860215055) -- (1,0.053763440860215055);
\draw [draw=gray, thick] (-1, 0.07526881720430108) -- (1,0.07526881720430108);
\draw [draw=gray, thick] (-1, 0.0967741935483871) -- (1,0.0967741935483871);
\draw [draw=gray, thick] (-1, 0.11827956989247312) -- (1,0.11827956989247312);
\draw [draw=gray, thick] (-1, 0.15053763440860216) -- (1,0.15053763440860216);
\draw [draw=gray, thick] (-1, 0.17204301075268819) -- (1,0.17204301075268819);
\node [below] at (0,-1.05) {$\framevarname = {4}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.043010752688172046) -- (1,-0.043010752688172046);
\draw [draw=gray, thick] (-1, -0.021505376344086023) -- (1,-0.021505376344086023);
\draw [draw=gray, thick] (-1, -0.010752688172043012) -- (1,-0.010752688172043012);
\draw [draw=gray, thick] (-1, 0.0) -- (1,0.0);
\draw [draw=gray, thick] (-1, 0.021505376344086023) -- (1,0.021505376344086023);
\draw [draw=gray, thick] (-1, 0.03225806451612903) -- (1,0.03225806451612903);
\node [below] at (0,-1.05) {$\framevarname = {5}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.20430107526881722) -- (1,-0.20430107526881722);
\draw [draw=gray, thick] (-1, -0.15053763440860216) -- (1,-0.15053763440860216);
\draw [draw=gray, thick] (-1, -0.12903225806451613) -- (1,-0.12903225806451613);
\draw [draw=gray, thick] (-1, -0.10752688172043011) -- (1,-0.10752688172043011);
\draw [draw=gray, thick] (-1, -0.08602150537634409) -- (1,-0.08602150537634409);
\draw [draw=gray, thick] (-1, -0.06451612903225806) -- (1,-0.06451612903225806);
\draw [draw=red, thick] (-1,-0.1827956989247312) -- (1,-0.1827956989247312);
\node [below] at (0,-1.05) {$\framevarname = {6}$};

        \nextgroupplot[
height=2.5cm,
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=2.5cm,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
        
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.23655913978494625) -- (1,-0.23655913978494625);
\draw [draw=gray, thick] (-1, 0.7204301075268817) -- (1,0.7204301075268817);
\draw [draw=gray, thick] (-1, 0.8064516129032258) -- (1,0.8064516129032258);
\draw [draw=gray, thick] (-1, 0.8602150537634409) -- (1,0.8602150537634409);
\draw [draw=gray, thick] (-1, 0.9032258064516129) -- (1,0.9032258064516129);
\draw [draw=gray, thick] (-1, 0.956989247311828) -- (1,0.956989247311828);
\draw [draw=red, thick] (-1,0.7634408602150538) -- (1,0.7634408602150538);
\node [below] at (0,-1.05) {$\framevarname = {7}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.4731182795698925) -- (1,0.4731182795698925);
\draw [draw=gray, thick] (-1, 0.5053763440860215) -- (1,0.5053763440860215);
\draw [draw=gray, thick] (-1, 0.5483870967741935) -- (1,0.5483870967741935);
\draw [draw=gray, thick] (-1, 0.5913978494623656) -- (1,0.5913978494623656);
\draw [draw=gray, thick] (-1, 0.6344086021505376) -- (1,0.6344086021505376);
\draw [draw=gray, thick] (-1, 0.6774193548387096) -- (1,0.6774193548387096);
\node [below] at (0,-1.05) {$\framevarname = {8}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.25806451612903225) -- (1,0.25806451612903225);
\draw [draw=gray, thick] (-1, 0.2903225806451613) -- (1,0.2903225806451613);
\draw [draw=gray, thick] (-1, 0.3333333333333333) -- (1,0.3333333333333333);
\draw [draw=gray, thick] (-1, 0.3655913978494624) -- (1,0.3655913978494624);
\draw [draw=gray, thick] (-1, 0.3978494623655914) -- (1,0.3978494623655914);
\draw [draw=gray, thick] (-1, 0.43010752688172044) -- (1,0.43010752688172044);
\node [below] at (0,-1.05) {$\framevarname = {9}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.0967741935483871) -- (1,0.0967741935483871);
\draw [draw=gray, thick] (-1, 0.11827956989247312) -- (1,0.11827956989247312);
\draw [draw=gray, thick] (-1, 0.15053763440860216) -- (1,0.15053763440860216);
\draw [draw=gray, thick] (-1, 0.17204301075268819) -- (1,0.17204301075268819);
\draw [draw=gray, thick] (-1, 0.20430107526881722) -- (1,0.20430107526881722);
\draw [draw=gray, thick] (-1, 0.23655913978494625) -- (1,0.23655913978494625);
\node [below] at (0,-1.05) {$\framevarname = {10}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.010752688172043012) -- (1,-0.010752688172043012);
\draw [draw=gray, thick] (-1, 0.0) -- (1,0.0);
\draw [draw=gray, thick] (-1, 0.021505376344086023) -- (1,0.021505376344086023);
\draw [draw=gray, thick] (-1, 0.03225806451612903) -- (1,0.03225806451612903);
\draw [draw=gray, thick] (-1, 0.053763440860215055) -- (1,0.053763440860215055);
\draw [draw=gray, thick] (-1, 0.07526881720430108) -- (1,0.07526881720430108);
\node [below] at (0,-1.05) {$\framevarname = {11}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.12903225806451613) -- (1,-0.12903225806451613);
\draw [draw=gray, thick] (-1, -0.10752688172043011) -- (1,-0.10752688172043011);
\draw [draw=gray, thick] (-1, -0.08602150537634409) -- (1,-0.08602150537634409);
\draw [draw=gray, thick] (-1, -0.06451612903225806) -- (1,-0.06451612903225806);
\draw [draw=gray, thick] (-1, -0.043010752688172046) -- (1,-0.043010752688172046);
\draw [draw=gray, thick] (-1, -0.021505376344086023) -- (1,-0.021505376344086023);
\node [below] at (0,-1.05) {$\framevarname = {12}$};

        \nextgroupplot[
height=2.5cm,
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=2.5cm,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=1,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=black},
yticklabels={}
]
        
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.23655913978494625) -- (1,-0.23655913978494625);
\draw [draw=gray, thick] (-1, -0.20430107526881722) -- (1,-0.20430107526881722);
\draw [draw=gray, thick] (-1, -0.1827956989247312) -- (1,-0.1827956989247312);
\draw [draw=gray, thick] (-1, 0.8602150537634409) -- (1,0.8602150537634409);
\draw [draw=gray, thick] (-1, 0.9032258064516129) -- (1,0.9032258064516129);
\draw [draw=gray, thick] (-1, 0.956989247311828) -- (1,0.956989247311828);
\draw [draw=red, thick] (-1,-0.15053763440860216) -- (1,-0.15053763440860216);
\node [below] at (0,-1.05) {$\framevarname = {13}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.5913978494623656) -- (1,0.5913978494623656);
\draw [draw=gray, thick] (-1, 0.6344086021505376) -- (1,0.6344086021505376);
\draw [draw=gray, thick] (-1, 0.6774193548387096) -- (1,0.6774193548387096);
\draw [draw=gray, thick] (-1, 0.7204301075268817) -- (1,0.7204301075268817);
\draw [draw=gray, thick] (-1, 0.7634408602150538) -- (1,0.7634408602150538);
\draw [draw=gray, thick] (-1, 0.8064516129032258) -- (1,0.8064516129032258);
\node [below] at (0,-1.05) {$\framevarname = {14}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.3655913978494624) -- (1,0.3655913978494624);
\draw [draw=gray, thick] (-1, 0.3978494623655914) -- (1,0.3978494623655914);
\draw [draw=gray, thick] (-1, 0.43010752688172044) -- (1,0.43010752688172044);
\draw [draw=gray, thick] (-1, 0.4731182795698925) -- (1,0.4731182795698925);
\draw [draw=gray, thick] (-1, 0.5053763440860215) -- (1,0.5053763440860215);
\draw [draw=gray, thick] (-1, 0.5483870967741935) -- (1,0.5483870967741935);
\node [below] at (0,-1.05) {$\framevarname = {15}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.17204301075268819) -- (1,0.17204301075268819);
\draw [draw=gray, thick] (-1, 0.20430107526881722) -- (1,0.20430107526881722);
\draw [draw=gray, thick] (-1, 0.23655913978494625) -- (1,0.23655913978494625);
\draw [draw=gray, thick] (-1, 0.25806451612903225) -- (1,0.25806451612903225);
\draw [draw=gray, thick] (-1, 0.2903225806451613) -- (1,0.2903225806451613);
\draw [draw=gray, thick] (-1, 0.3333333333333333) -- (1,0.3333333333333333);
\node [below] at (0,-1.05) {$\framevarname = {16}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, 0.03225806451612903) -- (1,0.03225806451612903);
\draw [draw=gray, thick] (-1, 0.053763440860215055) -- (1,0.053763440860215055);
\draw [draw=gray, thick] (-1, 0.07526881720430108) -- (1,0.07526881720430108);
\draw [draw=gray, thick] (-1, 0.0967741935483871) -- (1,0.0967741935483871);
\draw [draw=gray, thick] (-1, 0.11827956989247312) -- (1,0.11827956989247312);
\draw [draw=gray, thick] (-1, 0.15053763440860216) -- (1,0.15053763440860216);
\node [below] at (0,-1.05) {$\framevarname = {17}$};
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidthsamplingpattern,
height=\imgwidthsamplingpattern,
% axis lines=middle,
% axis line style = {-latex},
% x label style={anchor=west},
%y label style={anchor=south},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
ylabel={},
xlabel={},
clip=false
]
\draw [draw=gray, thick] (-1, -0.08602150537634409) -- (1,-0.08602150537634409);
\draw [draw=gray, thick] (-1, -0.06451612903225806) -- (1,-0.06451612903225806);
\draw [draw=gray, thick] (-1, -0.043010752688172046) -- (1,-0.043010752688172046);
\draw [draw=gray, thick] (-1, -0.021505376344086023) -- (1,-0.021505376344086023);
\draw [draw=gray, thick] (-1, 0.0) -- (1,0.0);
\draw [draw=gray, thick] (-1, 0.021505376344086023) -- (1,0.021505376344086023);
\draw [draw=red, thick] (-1,-0.010752688172043012) -- (1,-0.010752688172043012);
\node [below] at (0,-1.05) {$\framevarname = {18}$};

        \nextgroupplot[
at = { ($ ( $ (group c6r3.south east) + (0.2cm, 0pt)$)$ ) },
anchor=south west,
width=2.5cm,
height=2.5cm,
axis y line = middle,
axis x line = middle,
axis line style = {-latex},
xmajorticks=false,
ymajorticks=false,
xmin=-1, xmax=1,
ymin=-1, ymax=1,
xlabel style = {at={(1,0.5)},anchor=west},
ylabel style = {at={(0.5,1)}, anchor=south},
ylabel={$k_y$},
xlabel={$k_x$},
clip=false
]
        

\end{groupplot}

\end{tikzpicture}


==> figures/spatial-coordinate-scales-SER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogxaxis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf - 3pt,
height=6cm,
x grid style={darkgray176},
xlabel={$\csy = 1.43\csx$ in \SI{}{\metre^{-1}}},
xmajorgrids,
xmin=1.5, xmax=150,
xtick style={color=black},
%xtick={0,50, 100, 150, 200, 250, 300},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=16.9, ymax=17.13,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    1.5 17.01
    2.5 17.11
    5 17.09
    15 17.09
    33 17.05
    40 17.05
    50 17.05
    75 17.04
    100 17.02
    150 17.02
};

%\addlegendentry{$K=225$ frames}

%\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark %options={solid}]
%table {%
%    67 16.64
%    80 16.61
%    100 16.60
%    150 16.59
%};

%\addlegendentry{$K=450$ frames}
%
%\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=3, mark %options={solid}]
%table {%
%    67 16.6
%    80 16.6
%    100 16.58
%};

%\addlegendentry{$K=900$ frames}

\end{semilogxaxis}

\end{tikzpicture}



==> figures/spatial-coordinate-scales-epochs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogxaxis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf - 12pt,
height=6cm,
x grid style={darkgray176},
xlabel={$\csy = 1.43\csx$ in \SI{}{\metre^{-1}}},
xmajorgrids,
xmin=1.5, xmax=150,
xtick style={color=black},
y grid style={darkgray176},
ylabel={epochs},
ymajorgrids,
ymin=200, ymax=2500,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    1.5 1619
    2.5 2408
    5 1743
    15 745
    33 493
    40 412
    50 400
    75 294
    100 467
    150 314
};
%\addlegendentry{maximum SER}

%\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
%table {%
%    67 493
%    80 331
%    100 321
%    150 252
%    200 355
%    300 314
%};
%\addlegendentry{SER $\geq$ 17}

\end{semilogxaxis}

\end{tikzpicture}



==> figures/spatial-coordinate-scales-imgs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\newcommand\imgwidth[0]{4.8cm}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[
  group style={
    group size=4 by 4,
    ylabels at=edge left,
    xlabels at=edge top,
    vertical sep=0.1cm,
    horizontal sep=0.1cm
  }]

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 106$},
xlabel={$\csy = \SI{33}{\metre^{-1}}$}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-000.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={$\csy = \SI{75}{\metre^{-1}}$}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-001.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={$\csy = \SI{150}{\metre^{-1}}$}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-002.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
xlabel={BH reference}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-003.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 116$},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-004.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-005.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-006.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-007.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 126$},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-008.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-009.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-010.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-011.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={},
ylabel={$\frameindex = 136$},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-012.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-013.png};

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-014.png};


\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=\imgwidth,
height=\imgwidth,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=200,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=200,
ytick style={color=black},
yticklabels={}
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=200, ymin=200, ymax=0] {figures/include/spatial-coordinate-scale/fmlp-bh-spatial-coordinate-scale-225-015.png};

\end{groupplot}

\end{tikzpicture}


==> figures/temporal-coordinate-scale-avg-intensity.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\linewidth,
height=5.8cm,
x grid style={darkgray176},
xlabel={time in \SI{}{\second}},
xmajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={avg. pixel intensity},
ymajorgrids,
ytick style={color=black},
xmin=0, xmax=4,
ymin=80.7249717712402, ymax=124.12869644165
]
\addplot [semithick, steelblue31119180]
table {%
0.0112 120.286094665527
0.0294 119.966209411621
0.0462 119.477928161621
0.063 118.763916015625
0.0798 117.846817016602
0.098 116.606559753418
0.1176 115.118019104004
0.1358 113.730155944824
0.1526 112.400177001953
0.1694 111.180511474609
0.1862 110.078674316406
0.203 109.129295349121
0.2226 108.235313415527
0.2394 107.605537414551
0.2562 107.050338745117
0.273 106.513008117676
0.2898 105.970077514648
0.308 105.380836486816
0.3262 104.845001220703
0.343 104.384857177734
0.3598 103.937561035156
0.3766 103.521148681641
0.3934 103.12223815918
0.4102 102.737205505371
0.4284 102.352874755859
0.4466 101.99609375
0.4634 101.676452636719
0.4816 101.371887207031
0.4998 101.099304199219
0.5194 100.740226745605
0.5362 100.51335144043
0.553 100.320976257324
0.5698 100.125511169434
0.588 99.9521408081055
0.609 99.7629699707031
0.63 99.5681610107422
0.651 99.411735534668
0.6678 99.3268280029297
0.6846 99.242073059082
0.7014 99.1306610107422
0.7182 98.9924774169922
0.735 98.8257751464844
0.7518 98.6048278808594
0.7686 98.4608001708984
0.7854 98.3161697387695
0.8022 98.1049041748047
0.8204 97.826904296875
0.8386 97.4850006103516
0.8554 97.2504425048828
0.8736 97.0676651000977
0.8918 96.8985748291016
0.9086 96.7643280029297
0.9254 96.6206512451172
0.9422 96.478889465332
0.959 96.3550186157227
0.9758 96.3036041259766
0.9926 96.2635269165039
1.0094 96.217399597168
1.0262 96.1747436523438
1.0458 96.1667938232422
1.0626 96.1806030273438
1.0808 96.1995391845703
1.099 96.204460144043
1.12 96.1344146728516
1.1382 96.00927734375
1.155 95.8478088378906
1.1718 95.6720962524414
1.1886 95.5149917602539
1.2054 95.3561553955078
1.2236 95.2201080322266
1.2418 95.1368942260742
1.2614 95.1112365722656
1.281 95.1424026489258
1.2992 95.1844024658203
1.3188 95.2693862915039
1.337 95.3916244506836
1.3552 95.5678939819336
1.3776 95.8098373413086
1.3958 95.9659729003906
1.4126 96.0813903808594
1.4294 96.1731338500977
1.4476 96.2078552246094
1.4658 96.1622161865234
1.4826 96.0698471069336
1.5022 95.9774627685547
1.519 95.8958282470703
1.5358 95.8180694580078
1.5526 95.7562103271484
1.5694 95.7383041381836
1.589 95.7443161010742
1.6086 95.7207946777344
1.6254 95.7158889770508
1.6422 95.7303237915039
1.659 95.7578048706055
1.6758 95.8061065673828
1.6926 95.8126754760742
1.7094 95.7932205200195
1.7262 95.7528610229492
1.7444 95.7775955200195
1.764 95.8836135864258
1.7822 95.9988861083984
1.8004 96.128059387207
1.8186 96.2610168457031
1.8354 96.3722076416016
1.8522 96.5162200927734
1.869 96.6644134521484
1.8858 96.8666076660156
1.904 97.1264877319336
1.9236 97.3888702392578
1.9418 97.5433502197266
1.9586 97.5830459594727
1.9754 97.5440826416016
1.9922 97.4346466064453
2.009 97.2585754394531
2.0258 97.0326385498047
2.0426 96.8222045898438
2.0594 96.6569137573242
2.0762 96.5429077148438
2.093 96.4572372436523
2.1098 96.3790054321289
2.1266 96.3309555053711
2.1434 96.3242111206055
2.1602 96.3147735595703
2.177 96.2903289794922
2.1938 96.2987976074219
2.212 96.3273239135742
2.2316 96.388313293457
2.2512 96.4344253540039
2.2694 96.4794540405273
2.2862 96.5238265991211
2.303 96.4756088256836
2.3198 96.3887100219727
2.3366 96.3045120239258
2.3534 96.2015914916992
2.373 96.0952072143555
2.3954 96.036750793457
2.4122 96.0228424072266
2.429 96.038818359375
2.4458 96.0372543334961
2.464 96.0540618896484
2.4822 96.0977630615234
2.499 96.1506042480469
2.5186 96.2542953491211
2.5382 96.3596954345703
2.5564 96.4607849121094
2.5774 96.6094055175781
2.597 96.7542572021484
2.6152 96.8450393676758
2.6348 96.8782119750977
2.653 96.8427963256836
2.6698 96.790771484375
2.6866 96.7336807250977
2.7034 96.6701965332031
2.7202 96.6328353881836
2.7384 96.5992736816406
2.758 96.5683822631836
2.7762 96.5118179321289
2.7944 96.4365463256836
2.8126 96.3870239257812
2.8294 96.3477554321289
2.8462 96.3126525878906
2.8644 96.2179260253906
2.8854 96.0522079467773
2.905 95.891227722168
2.9232 95.7309188842773
2.9414 95.5880432128906
2.9596 95.4644241333008
2.9778 95.3021087646484
2.9946 95.1130599975586
3.0114 94.9532928466797
3.0282 94.8121948242188
3.045 94.6847381591797
3.0618 94.5515823364258
3.0786 94.3630447387695
3.0954 94.1367263793945
3.1122 93.7700805664062
3.1304 93.2374420166016
3.1486 92.6462783813477
3.1668 92.0277328491211
3.185 91.3998336791992
3.2046 90.8456039428711
3.2242 90.3897857666016
3.241 90.0640716552734
3.2592 89.7858505249023
3.2774 89.5592575073242
3.2942 89.4248657226562
3.311 89.3439483642578
3.3278 89.2802963256836
3.3446 89.1916046142578
3.3614 89.1057891845703
3.3782 89.027214050293
3.395 89.0145568847656
3.4118 89.0150375366211
3.4286 89.0095901489258
3.4454 88.9471282958984
3.4622 88.8464126586914
3.479 88.6898803710938
3.4972 88.4512100219727
3.5168 88.1169509887695
3.535 87.7908020019531
3.5532 87.4501342773438
3.5728 87.1337890625
3.591 86.9374237060547
3.6078 86.7987365722656
3.6246 86.7004776000977
3.6414 86.6403045654297
3.661 86.6432189941406
3.6806 86.706916809082
3.6988 86.7944717407227
3.7184 86.9237899780273
3.7366 87.0092010498047
3.7534 87.0661163330078
3.7716 87.0720291137695
3.7898 87.0294647216797
3.8066 86.9729690551758
3.8248 86.888557434082
3.843 86.782112121582
3.8612 86.6482620239258
3.8808 86.4802627563477
3.9004 86.2527847290039
3.9186 85.996696472168
3.9368 85.7251281738281
3.955 85.4432601928711
3.9718 85.1725692749023
3.99 84.8943557739258
};
\addlegendentry{$\cst=\SI{5.3}{\second^{-1}}$}
\addplot [semithick, darkorange25512714]
table {%
0.0112 121.606521606445
0.0294 122.155799865723
0.0462 122.145530700684
0.063 121.572326660156
0.0798 120.458694458008
0.098 118.715019226074
0.1176 116.640686035156
0.1358 115.016578674316
0.1526 113.622909545898
0.1694 112.403228759766
0.1862 111.33960723877
0.203 110.378173828125
0.2226 109.419456481934
0.2394 108.719108581543
0.2562 108.1142578125
0.273 107.601875305176
0.2898 107.093185424805
0.308 106.506629943848
0.3262 105.96598815918
0.343 105.587249755859
0.3598 105.257904052734
0.3766 104.918838500977
0.3934 104.515998840332
0.4102 104.094902038574
0.4284 103.631340026855
0.4466 103.182640075684
0.4634 102.81071472168
0.4816 102.492195129395
0.4998 102.219200134277
0.5194 102.003173828125
0.5362 101.800201416016
0.553 101.501014709473
0.5698 101.153831481934
0.588 100.817497253418
0.609 100.589797973633
0.63 100.488693237305
0.651 100.495147705078
0.6678 100.557731628418
0.6846 100.627059936523
0.7014 100.717102050781
0.7182 100.825134277344
0.735 100.952362060547
0.7518 100.972442626953
0.7686 100.881988525391
0.7854 100.725860595703
0.8022 100.483894348145
0.8204 100.174667358398
0.8386 99.8122863769531
0.8554 99.5244369506836
0.8736 99.2244415283203
0.8918 98.8958587646484
0.9086 98.6325225830078
0.9254 98.4272689819336
0.9422 98.2626724243164
0.959 98.1575698852539
0.9758 98.1165237426758
0.9926 98.2047271728516
1.0094 98.3340072631836
1.0262 98.4809265136719
1.0458 98.6269226074219
1.0626 98.6940994262695
1.0808 98.6586990356445
1.099 98.5048751831055
1.12 98.1959991455078
1.1382 97.9249420166016
1.155 97.6656341552734
1.1718 97.4127655029297
1.1886 97.1596069335938
1.2054 97.0169143676758
1.2236 96.9403686523438
1.2418 96.8983917236328
1.2614 96.8307189941406
1.281 96.7685089111328
1.2992 96.7769546508789
1.3188 96.8562622070312
1.337 96.9912796020508
1.3552 97.1667556762695
1.3776 97.3524398803711
1.3958 97.4833068847656
1.4126 97.5757598876953
1.4294 97.6067352294922
1.4476 97.6060333251953
1.4658 97.6060638427734
1.4826 97.5408401489258
1.5022 97.4882583618164
1.519 97.4558563232422
1.5358 97.4468765258789
1.5526 97.4542694091797
1.5694 97.4524917602539
1.589 97.437385559082
1.6086 97.3814239501953
1.6254 97.3445739746094
1.6422 97.3157653808594
1.659 97.3669815063477
1.6758 97.4443664550781
1.6926 97.4702377319336
1.7094 97.4378356933594
1.7262 97.3854751586914
1.7444 97.3157196044922
1.764 97.2589950561523
1.7822 97.3029861450195
1.8004 97.4121322631836
1.8186 97.6411590576172
1.8354 97.897216796875
1.8522 98.1532592773438
1.869 98.3726577758789
1.8858 98.662712097168
1.904 98.9906845092773
1.9236 99.3235549926758
1.9418 99.6170043945312
1.9586 99.8144760131836
1.9754 99.9157028198242
1.9922 99.8537521362305
2.009 99.7727432250977
2.0258 99.5639724731445
2.0426 99.2692108154297
2.0594 98.9533996582031
2.0762 98.6587982177734
2.093 98.4230499267578
2.1098 98.2852325439453
2.1266 98.2592468261719
2.1434 98.2205505371094
2.1602 98.2046813964844
2.177 98.1749801635742
2.1938 98.1847457885742
2.212 98.2162857055664
2.2316 98.13916015625
2.2512 97.9824676513672
2.2694 97.8722152709961
2.2862 97.863525390625
2.303 97.9058074951172
2.3198 97.9533996582031
2.3366 97.9498519897461
2.3534 97.866569519043
2.373 97.7024841308594
2.3954 97.571907043457
2.4122 97.5591049194336
2.429 97.6112289428711
2.4458 97.6905212402344
2.464 97.7439651489258
2.4822 97.844352722168
2.499 97.965446472168
2.5186 98.1291046142578
2.5382 98.3423461914062
2.5564 98.5960922241211
2.5774 98.8531951904297
2.597 98.9652404785156
2.6152 98.9947814941406
2.6348 98.9974594116211
2.653 98.9483795166016
2.6698 98.8624420166016
2.6866 98.7367172241211
2.7034 98.5761337280273
2.7202 98.3821258544922
2.7384 98.1697692871094
2.758 97.9355545043945
2.7762 97.8206939697266
2.7944 97.8021774291992
2.8126 97.8553924560547
2.8294 97.9390411376953
2.8462 97.958610534668
2.8644 97.8695297241211
2.8854 97.7462692260742
2.905 97.6095275878906
2.9232 97.4470291137695
2.9414 97.2537536621094
2.9596 97.0314865112305
2.9778 96.8633422851562
2.9946 96.7950744628906
3.0114 96.8603973388672
3.0282 96.8775024414062
3.045 96.9291610717773
3.0618 96.912239074707
3.0786 96.7555236816406
3.0954 96.4567489624023
3.1122 96.0007400512695
3.1304 95.2928161621094
3.1486 94.4873657226562
3.1668 93.6962966918945
3.185 92.9815216064453
3.2046 92.1578903198242
3.2242 91.5347290039062
3.241 91.1405487060547
3.2592 90.8922653198242
3.2774 90.8356704711914
3.2942 90.9053726196289
3.311 90.9824981689453
3.3278 91.0179138183594
3.3446 91.124137878418
3.3614 91.2053451538086
3.3782 91.3128204345703
3.395 91.4670104980469
3.4118 91.5962829589844
3.4286 91.6687469482422
3.4454 91.6993103027344
3.4622 91.6686553955078
3.479 91.6022033691406
3.4972 91.3907699584961
3.5168 91.0322494506836
3.535 90.5122146606445
3.5532 89.9660873413086
3.5728 89.4447784423828
3.591 89.086051940918
3.6078 88.9123153686523
3.6246 88.7699966430664
3.6414 88.6971740722656
3.661 88.6907806396484
3.6806 88.7603225708008
3.6988 88.871940612793
3.7184 88.9423217773438
3.7366 89.0490417480469
3.7534 89.1296844482422
3.7716 89.2089233398438
3.7898 89.2596282958984
3.8066 89.2897872924805
3.8248 89.2752914428711
3.843 89.2138290405273
3.8612 89.0911712646484
3.8808 88.9330673217773
3.9004 88.7197494506836
3.9186 88.4116973876953
3.9368 88.0088882446289
3.955 87.5539093017578
3.9718 87.1325759887695
3.99 86.7091522216797
};
\addlegendentry{$\cst=\SI{7}{\second^{-1}}$}
\addplot [semithick, forestgreen4416044]
table {%
0.0112 112.29997253418
0.0294 114.518669128418
0.0462 115.894355773926
0.063 116.438743591309
0.0798 116.116760253906
0.098 115.079216003418
0.1176 113.541305541992
0.1358 112.076652526855
0.1526 110.887832641602
0.1694 109.948104858398
0.1862 109.254844665527
0.203 108.625076293945
0.2226 107.989562988281
0.2394 107.375450134277
0.2562 106.687034606934
0.273 105.907165527344
0.2898 105.152137756348
0.308 104.375099182129
0.3262 103.739349365234
0.343 103.161483764648
0.3598 102.54174041748
0.3766 101.935035705566
0.3934 101.404586791992
0.4102 101.075965881348
0.4284 100.852073669434
0.4466 100.680290222168
0.4634 100.49927520752
0.4816 100.251663208008
0.4998 99.8201599121094
0.5194 99.1783142089844
0.5362 98.6266098022461
0.553 98.181037902832
0.5698 97.8742065429688
0.588 97.6358947753906
0.609 97.3647766113281
0.63 97.0270690917969
0.651 96.8352737426758
0.6678 96.9122161865234
0.6846 97.183235168457
0.7014 97.4226684570312
0.7182 97.5503692626953
0.735 97.4280700683594
0.7518 97.1294555664062
0.7686 96.7179718017578
0.7854 96.174186706543
0.8022 95.7983016967773
0.8204 95.6500473022461
0.8386 95.7018661499023
0.8554 95.6955795288086
0.8736 95.65869140625
0.8918 95.4768753051758
0.9086 95.2706909179688
0.9254 95.032585144043
0.9422 94.9379119873047
0.959 94.9687042236328
0.9758 94.9115600585938
0.9926 94.8182678222656
1.0094 94.693733215332
1.0262 94.6093521118164
1.0458 94.669677734375
1.0626 94.8411407470703
1.0808 95.0312118530273
1.099 95.1900024414062
1.12 95.2908706665039
1.1382 95.1951446533203
1.155 95.0069274902344
1.1718 94.7122039794922
1.1886 94.3223266601562
1.2054 93.9810943603516
1.2236 93.7043075561523
1.2418 93.583610534668
1.2614 93.5798263549805
1.281 93.629150390625
1.2992 93.6770095825195
1.3188 93.769905090332
1.337 93.9403533935547
1.3552 94.1693725585938
1.3776 94.443603515625
1.3958 94.6168365478516
1.4126 94.7724227905273
1.4294 94.848518371582
1.4476 94.8829193115234
1.4658 94.8542861938477
1.4826 94.7177352905273
1.5022 94.5091018676758
1.519 94.3200759887695
1.5358 94.1699447631836
1.5526 94.100700378418
1.5694 94.0989456176758
1.589 94.1295471191406
1.6086 94.1530303955078
1.6254 94.25537109375
1.6422 94.3989028930664
1.659 94.6156311035156
1.6758 94.8127899169922
1.6926 94.9610137939453
1.7094 94.9106750488281
1.7262 94.6817779541016
1.7444 94.2890625
1.764 93.8348846435547
1.7822 93.6016006469727
1.8004 93.6683654785156
1.8186 93.8781127929688
1.8354 94.1196670532227
1.8522 94.5432052612305
1.869 95.0056915283203
1.8858 95.3916702270508
1.904 95.9039535522461
1.9236 96.4526138305664
1.9418 96.750129699707
1.9586 96.7761306762695
1.9754 96.5728912353516
1.9922 96.2956848144531
2.009 96.082633972168
2.0258 95.8701782226562
2.0426 95.6097183227539
2.0594 95.3462295532227
2.0762 95.2189865112305
2.093 95.2109146118164
2.1098 95.2575912475586
2.1266 95.3097839355469
2.1434 95.3376922607422
2.1602 95.2615432739258
2.177 95.1772537231445
2.1938 95.111572265625
2.212 95.0905685424805
2.2316 95.2096099853516
2.2512 95.3781280517578
2.2694 95.5351333618164
2.2862 95.5585174560547
2.303 95.466911315918
2.3198 95.2838287353516
2.3366 95.1264343261719
2.3534 95.069694519043
2.373 95.009651184082
2.3954 94.8439636230469
2.4122 94.6923065185547
2.429 94.541389465332
2.4458 94.3556213378906
2.464 94.3775787353516
2.4822 94.558479309082
2.499 94.7773818969727
2.5186 95.0914154052734
2.5382 95.3512878417969
2.5564 95.5202178955078
2.5774 95.7006607055664
2.597 95.7903289794922
2.6152 95.8321304321289
2.6348 95.8643646240234
2.653 95.9092483520508
2.6698 95.94384765625
2.6866 95.9443817138672
2.7034 95.8994750976562
2.7202 95.8216705322266
2.7384 95.7207946777344
2.758 95.6601943969727
2.7762 95.6170349121094
2.7944 95.5549392700195
2.8126 95.4314422607422
2.8294 95.2842788696289
2.8462 95.0750579833984
2.8644 94.8113250732422
2.8854 94.5207824707031
2.905 94.2525100708008
2.9232 94.098747253418
2.9414 93.886848449707
2.9596 93.5611724853516
2.9778 93.2458038330078
2.9946 92.9752731323242
3.0114 92.7645416259766
3.0282 92.7085647583008
3.045 92.824462890625
3.0618 92.9537658691406
3.0786 92.9174118041992
3.0954 92.6731414794922
3.1122 92.2362976074219
3.1304 91.6006164550781
3.1486 90.7536697387695
3.1668 89.9028549194336
3.185 89.2892608642578
3.2046 88.9597930908203
3.2242 88.9543151855469
3.241 89.0083999633789
3.2592 88.9694900512695
3.2774 88.8080673217773
3.2942 88.6348571777344
3.311 88.522216796875
3.3278 88.5056533813477
3.3446 88.5059967041016
3.3614 88.5328903198242
3.3782 88.481201171875
3.395 88.4206314086914
3.4118 88.3764266967773
3.4286 88.2573165893555
3.4454 88.0957641601562
3.4622 87.9225769042969
3.479 87.6922454833984
3.4972 87.4668045043945
3.5168 87.2257919311523
3.535 87.0058822631836
3.5532 86.6916198730469
3.5728 86.2279815673828
3.591 85.8212509155273
3.6078 85.4981842041016
3.6246 85.2599868774414
3.6414 85.1330871582031
3.661 85.1237487792969
3.6806 85.217170715332
3.6988 85.3531646728516
3.7184 85.4310531616211
3.7366 85.4444046020508
3.7534 85.4189758300781
3.7716 85.32177734375
3.7898 85.1983947753906
3.8066 85.0415267944336
3.8248 84.8914337158203
3.843 84.7545700073242
3.8612 84.5832595825195
3.8808 84.4114227294922
3.9004 84.2652435302734
3.9186 84.0914535522461
3.9368 83.816162109375
3.955 83.4203186035156
3.9718 83.0349197387695
3.99 82.697868347168
};
\addlegendentry{$\cst=\SI{10}{\second^{-1}}$}
\addplot [semithick, crimson2143940]
table {%
0.0112 101.74047088623
0.0294 107.654830932617
0.0462 113.269668579102
0.063 116.240943908691
0.0798 115.504035949707
0.098 111.757209777832
0.1176 107.886032104492
0.1358 106.35472869873
0.1526 106.611404418945
0.1694 107.604309082031
0.1862 108.291679382324
0.203 108.16431427002
0.2226 107.162109375
0.2394 105.879211425781
0.2562 104.752975463867
0.273 104.143371582031
0.2898 103.707092285156
0.308 103.237159729004
0.3262 102.589256286621
0.343 101.626289367676
0.3598 100.714263916016
0.3766 100.264533996582
0.3934 100.506523132324
0.4102 101.125289916992
0.4284 101.412223815918
0.4466 100.644729614258
0.4634 99.5044555664062
0.4816 98.3493194580078
0.4998 97.798698425293
0.5194 98.0634155273438
0.5362 98.6491622924805
0.553 98.7852172851562
0.5698 98.3699798583984
0.588 97.6411437988281
0.609 97.1971740722656
0.63 97.5838928222656
0.651 98.6512680053711
0.6678 99.556755065918
0.6846 99.8862686157227
0.7014 99.220817565918
0.7182 98.2823715209961
0.735 97.517463684082
0.7518 97.2548141479492
0.7686 97.21484375
0.7854 96.8281173706055
0.8022 96.0433578491211
0.8204 95.7350387573242
0.8386 95.8160095214844
0.8554 96.2474822998047
0.8736 96.7272644042969
0.8918 96.8439254760742
0.9086 96.6938705444336
0.9254 96.1443634033203
0.9422 95.2603530883789
0.959 94.44970703125
0.9758 94.4725570678711
0.9926 95.2028732299805
1.0094 95.9725036621094
1.0262 96.5882415771484
1.0458 96.5167388916016
1.0626 96.2969131469727
1.0808 96.109375
1.099 96.074333190918
1.12 96.1609954833984
1.1382 96.1808776855469
1.155 96.1087112426758
1.1718 95.5659484863281
1.1886 94.8647766113281
1.2054 94.4433135986328
1.2236 94.6625366210938
1.2418 95.1369400024414
1.2614 95.2674026489258
1.281 94.8963317871094
1.2992 94.379768371582
1.3188 94.1327438354492
1.337 94.4512329101562
1.3552 95.1611099243164
1.3776 95.7217102050781
1.3958 95.6645965576172
1.4126 95.3125610351562
1.4294 94.5704116821289
1.4476 93.7154312133789
1.4658 93.6424789428711
1.4826 94.1790466308594
1.5022 94.7682418823242
1.519 94.9861221313477
1.5358 94.8786239624023
1.5526 94.6450958251953
1.5694 94.3226547241211
1.589 94.1367568969727
1.6086 94.5484771728516
1.6254 94.9908981323242
1.6422 95.1466293334961
1.659 95.3106079101562
1.6758 95.285041809082
1.6926 95.1183166503906
1.7094 94.9720306396484
1.7262 94.8738098144531
1.7444 94.8413772583008
1.764 95.0736312866211
1.7822 95.3883285522461
1.8004 95.5345611572266
1.8186 95.4099044799805
1.8354 95.2859954833984
1.8522 95.3151168823242
1.869 95.3796691894531
1.8858 95.6651000976562
1.904 96.006233215332
1.9236 96.0365753173828
1.9418 96.0155792236328
1.9586 96.0634765625
1.9754 96.3181228637695
1.9922 96.6781539916992
2.009 96.5901947021484
2.0258 96.0879287719727
2.0426 95.4693374633789
2.0594 95.0178680419922
2.0762 94.831672668457
2.093 95.0075988769531
2.1098 95.4366607666016
2.1266 95.8807601928711
2.1434 96.1889953613281
2.1602 96.3014068603516
2.177 96.0364837646484
2.1938 95.6323471069336
2.212 95.498161315918
2.2316 95.699089050293
2.2512 96.1390991210938
2.2694 96.2708587646484
2.2862 96.0096206665039
2.303 95.7237777709961
2.3198 95.4437408447266
2.3366 95.3100280761719
2.3534 95.2768173217773
2.373 95.3008193969727
2.3954 95.3789825439453
2.4122 95.5768051147461
2.429 95.7729034423828
2.4458 95.866584777832
2.464 95.7500381469727
2.4822 95.3773345947266
2.499 94.9707946777344
2.5186 94.7598266601562
2.5382 95.0468444824219
2.5564 95.6743621826172
2.5774 96.6576919555664
2.597 97.2373809814453
2.6152 97.2361297607422
2.6348 96.6592483520508
2.653 95.7668380737305
2.6698 95.2825088500977
2.6866 95.2880172729492
2.7034 95.569580078125
2.7202 95.8486022949219
2.7384 95.8457794189453
2.758 95.479377746582
2.7762 95.137809753418
2.7944 95.2584686279297
2.8126 95.4601287841797
2.8294 95.6177825927734
2.8462 95.5394058227539
2.8644 95.1121673583984
2.8854 94.636344909668
2.905 94.3457641601562
2.9232 94.3416137695312
2.9414 94.5488891601562
2.9596 94.58837890625
2.9778 94.0366287231445
2.9946 93.1519165039062
3.0114 92.6564178466797
3.0282 92.9461975097656
3.045 93.6276550292969
3.0618 94.2429580688477
3.0786 94.5713272094727
3.0954 94.4953918457031
3.1122 93.6611709594727
3.1304 92.473518371582
3.1486 91.4908905029297
3.1668 90.7090225219727
3.185 89.8636627197266
3.2046 89.3975219726562
3.2242 89.4921264648438
3.241 89.9728927612305
3.2592 90.2121276855469
3.2774 90.0116958618164
3.2942 89.5552368164062
3.311 88.9399795532227
3.3278 88.6157455444336
3.3446 88.7926254272461
3.3614 89.5042190551758
3.3782 89.9672546386719
3.395 89.8345184326172
3.4118 89.5227813720703
3.4286 89.2822341918945
3.4454 89.0942153930664
3.4622 88.9236297607422
3.479 88.7077713012695
3.4972 88.4792175292969
3.5168 88.3115310668945
3.535 88.0871505737305
3.5532 88.0038833618164
3.5728 88.0379104614258
3.591 87.5967864990234
3.6078 86.9735946655273
3.6246 86.4407119750977
3.6414 86.1867370605469
3.661 86.158805847168
3.6806 86.3694839477539
3.6988 86.5467071533203
3.7184 86.2300491333008
3.7366 85.9422912597656
3.7534 86.0054016113281
3.7716 86.5397186279297
3.7898 87.0875015258789
3.8066 87.1248474121094
3.8248 86.7034072875977
3.843 85.7366790771484
3.8612 85.0137023925781
3.8808 85.4162521362305
3.9004 86.3859252929688
3.9186 86.8604125976562
3.9368 86.4688262939453
3.955 85.5878982543945
3.9718 84.7167358398438
3.99 84.6362228393555
};
\addlegendentry{$\cst=\SI{20}{\second^{-1}}$}
\end{axis}

\end{tikzpicture}


==> figures/temporal-coordinate-scale-image-patch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}


\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
width=6cm,
height=6cm,
tick align=outside,
x grid style={darkgray176},
xmajorticks=false,
xmin=0, xmax=134,
xtick style={color=black},
xticklabels={},
y dir=reverse,
y grid style={darkgray176},
ymajorticks=false,
ymin=0, ymax=134,
ytick style={color=black},
yticklabels={},
]
\addplot graphics [includegraphics cmd=\pgfimage, xmin=0, xmax=134, ymin=134, ymax=0] {figures/include/fmlp-temporal-coordinate-scale-patch.png};
\draw [red,thick] (100,114) rectangle (120,94);

\end{axis}

\end{tikzpicture}


==> figures/temporal-coordinate-scales-SER.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogxaxis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-3pt,
height=6cm,
x grid style={darkgray176},
xlabel={$\cst$ in \SI{}{\second^{-1}}},
xmajorgrids,
xmin=0.1, xmax=20,
xtick style={color=black},
%xtick={1.0, 2.5, 5.3, 7, 10, 20},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=16.9, ymax=17.17,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    0.1 16.99
    0.3 17.12
    1.0 17.16
    2.5 17.14
    5.3 17.05
    7 17.04
    10 17.00
    20 16.94
};

\end{semilogxaxis}

\end{tikzpicture}



==> figures/temporal-coordinate-scales-epochs.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogxaxis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.97)},
  anchor=north east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\figwidthhalf-12pt,
height=6cm,
x grid style={darkgray176},
xlabel={$\cst$ in \SI{}{\second^{-1}}},
xmajorgrids,
xmin=0.1, xmax=20,
xtick style={color=black},
%xtick={1.0, 2.5, 5.3, 7, 10, 20},
y grid style={darkgray176},
ylabel={epochs},
ymajorgrids,
ymin=200, ymax=1900,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    0.1 1799
    0.3 1297
    1.0 804
    2.5 743
    5.3 493
    7 572
    10 488
    20 332
};
%\addlegendentry{maximum SER}

%\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
%table {%
%    67 493
%    80 331
%    100 321
%    150 252
%    200 355
%    300 314
%};
%\addlegendentry{SER $\geq$ 17}

\end{semilogxaxis}

\end{tikzpicture}



==> figures/temporal-tv-regularization.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogxaxis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=10cm,
height=6cm,
x grid style={darkgray176},
xlabel={$\lambda_{\text{TV}}$},
xmajorgrids,
xmin=1, xmax=1000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SER},
ymajorgrids,
ymin=16.4, ymax=17.25,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
    1 17.07
    10 17.11
    100 17.11
    1000 16.51
};
\addlegendentry{$\cst = \SI{5.3}{\second^{-1}}$}

\addplot [semithick, steelblue31119180, dashed]
    table {%
        1 17.05
        1000 17.05
    };
\addlegendentry{$\cst = \SI{5.3}{\second^{-1}}$, $\lambda_{\text{TV}} = 0$}

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
    0 17.16
    10 17.17
    100 17.17
    1000 16.45
};
\addlegendentry{$\cst = \SI{1.0}{\second^{-1}}$}

\addplot [semithick, darkorange25512714, dashed]
    table {%
        1 17.16
        1000 17.16
    };
\addlegendentry{$\cst = \SI{1.0}{\second^{-1}}$, $\lambda_{\text{TV}} = 0$}


\end{semilogxaxis}

\end{tikzpicture}


